Investigating the Compton amplitude subtraction function in lattice QCD

Theoretical predictions of the proton--neutron mass difference and measurements of the proton's charge radius require inputs from the Compton amplitude subtraction function. Model-dependent and non-relativistic calculations of this subtraction function vary significantly, and hence it contributes sizeable uncertainties to the aforementioned physical quantities. We report on the use of Feynman-Hellmann methods in lattice QCD to calculate the subtraction function from first principles. In particular, our initial results show anomalous high-energy behaviour that is at odds with the prediction from the operator product expansion (OPE). Therefore, we investigate the possibility that this unexpected behaviour is due to lattice artifacts, by varying the lattice spacing and volume, and comparing different discretisations of the vector current. Finally, we explore a Feynman-Hellmann implementation that is less sensitive to short-distance contributions and show that the subtraction function's anomalous behaviour can be attributed to these short-distance contributions. As such, this work represents the first steps in achieving a complete understanding of the Compton amplitude subtraction function.

==> compton.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Straight Lines [id:da5649252519975341] 
\draw [line width=1.5]    (218,140) -- (103,142) ;
\draw [shift={(160.5,141)}, rotate = 179] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(218,140)}, rotate = 179] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da9594991259688481] 
\draw [line width=1.5]    (452,142) -- (558,142) ;
\draw [shift={(505,142)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
\draw [shift={(452,142)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Shape: Ellipse [id:dp037693608463873485] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.45 ][line width=1.5]  (218,142) .. controls (218,130.95) and (270.38,122) .. (335,122) .. controls (399.62,122) and (452,130.95) .. (452,142) .. controls (452,153.05) and (399.62,162) .. (335,162) .. controls (270.38,162) and (218,153.05) .. (218,142) -- cycle ;
%Shape: Wave [id:dp12766849448766782] 
\draw  [line width=1.5]  (140.63,42.19) .. controls (144.73,40.6) and (148.02,39.75) .. (149.14,41.02) .. controls (150.82,42.92) and (147.21,49.02) .. (143.42,55.41) .. controls (139.63,61.8) and (136.02,67.89) .. (137.7,69.79) .. controls (139.37,71.69) and (145.87,68.87) .. (152.68,65.9) .. controls (159.5,62.94) and (165.99,60.12) .. (167.67,62.02) .. controls (169.34,63.92) and (165.74,70.01) .. (161.94,76.4) .. controls (158.15,82.79) and (154.55,88.89) .. (156.22,90.79) .. controls (157.9,92.69) and (164.39,89.87) .. (171.21,86.9) .. controls (178.02,83.93) and (184.51,81.12) .. (186.19,83.02) .. controls (187.87,84.92) and (184.26,91.01) .. (180.47,97.4) .. controls (176.67,103.79) and (173.07,109.88) .. (174.75,111.78) .. controls (176.42,113.68) and (182.92,110.87) .. (189.73,107.9) .. controls (196.54,104.93) and (203.04,102.11) .. (204.71,104.01) .. controls (206.39,105.91) and (202.79,112.01) .. (198.99,118.4) .. controls (195.2,124.79) and (191.59,130.88) .. (193.27,132.78) .. controls (194.95,134.68) and (201.44,131.86) .. (208.25,128.89) .. controls (215.07,125.93) and (221.56,123.11) .. (223.24,125.01) .. controls (224.91,126.91) and (221.31,133) .. (217.52,139.39) .. controls (216.95,140.35) and (216.38,141.3) .. (215.84,142.23) ;
%Shape: Wave [id:dp9323264894334888] 
\draw  [line width=1.5]  (530.21,44.47) .. controls (527.52,43.44) and (525.46,43.07) .. (524.55,43.98) .. controls (522.77,45.78) and (526,52.07) .. (529.41,58.68) .. controls (532.81,65.28) and (536.05,71.58) .. (534.26,73.38) .. controls (532.47,75.17) and (526.16,71.97) .. (519.53,68.61) .. controls (512.91,65.24) and (506.59,62.04) .. (504.81,63.83) .. controls (503.02,65.63) and (506.26,71.93) .. (509.66,78.53) .. controls (513.07,85.14) and (516.3,91.44) .. (514.52,93.23) .. controls (512.73,95.03) and (506.42,91.83) .. (499.79,88.46) .. controls (493.17,85.09) and (486.85,81.89) .. (485.06,83.69) .. controls (483.28,85.48) and (486.51,91.78) .. (489.92,98.39) .. controls (493.32,104.99) and (496.56,111.29) .. (494.77,113.09) .. controls (492.99,114.88) and (486.67,111.68) .. (480.05,108.31) .. controls (473.42,104.95) and (467.11,101.75) .. (465.32,103.54) .. controls (463.53,105.34) and (466.77,111.63) .. (470.18,118.24) .. controls (473.58,124.85) and (476.82,131.14) .. (475.03,132.94) .. controls (473.24,134.74) and (466.93,131.54) .. (460.3,128.17) .. controls (453.68,124.8) and (447.36,121.6) .. (445.58,123.4) .. controls (443.79,125.19) and (447.03,131.49) .. (450.43,138.09) .. controls (451.5,140.18) and (452.56,142.22) .. (453.45,144.11) ;
%Straight Lines [id:da7846949917626773] 
\draw    (182,50) -- (224.06,99.71) ;
\draw [shift={(226,102)}, rotate = 229.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6596637487477315] 
\draw    (440,102) -- (481.88,60.12) ;
\draw [shift={(484,58)}, rotate = 495] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (150,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$p$};
% Text Node
\draw (210,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$q$};
% Text Node
\draw (441,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$q$};
% Text Node
\draw (507,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$p$};


\end{tikzpicture}


==> selfenergy.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Shape: Ellipse [id:dp8203051258868834] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.59 ] (246,80) .. controls (246,72.82) and (280.03,67) .. (322,67) .. controls (363.97,67) and (398,72.82) .. (398,80) .. controls (398,87.18) and (363.97,93) .. (322,93) .. controls (280.03,93) and (246,87.18) .. (246,80) -- cycle ;
%Straight Lines [id:da07457965112305187] 
\draw    (171,81) -- (246,80) ;
\draw [shift={(208.5,80.5)}, rotate = 539.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3055529672331956] 
\draw    (398,80) -- (473,79) ;
\draw [shift={(435.5,79.5)}, rotate = 539.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Wave [id:dp8838982719352377] 
\draw  [line width=0.75]  (246.2,80.57) .. controls (245.63,78.91) and (244.33,76.73) .. (242.98,74.48) .. controls (240.78,70.83) and (238.69,67.35) .. (239.74,65.99) .. controls (240.79,64.63) and (244.69,65.76) .. (248.78,66.96) .. controls (252.87,68.16) and (256.77,69.3) .. (257.82,67.94) .. controls (258.87,66.58) and (256.78,63.09) .. (254.58,59.44) .. controls (252.39,55.79) and (250.3,52.31) .. (251.35,50.95) .. controls (252.4,49.58) and (256.3,50.72) .. (260.39,51.92) .. controls (264.48,53.12) and (268.38,54.26) .. (269.43,52.9) .. controls (270.48,51.54) and (268.39,48.05) .. (266.19,44.4) .. controls (264,40.75) and (261.91,37.26) .. (262.96,35.9) .. controls (264.01,34.54) and (267.91,35.68) .. (272,36.88) .. controls (275.38,37.87) and (278.62,38.82) .. (280.24,38.35) ;
%Shape: Wave [id:dp21634598211268807] 
\draw  [line width=0.75]  (279.72,37.94) .. controls (280.64,36.23) and (281.52,33.44) .. (282.43,30.57) .. controls (283.9,25.9) and (285.31,21.45) .. (286.94,21.47) .. controls (288.57,21.5) and (289.97,25.99) .. (291.43,30.7) .. controls (292.89,35.42) and (294.28,39.91) .. (295.91,39.93) .. controls (297.54,39.96) and (298.95,35.51) .. (300.43,30.84) .. controls (301.9,26.16) and (303.31,21.72) .. (304.94,21.74) .. controls (306.57,21.76) and (307.97,26.25) .. (309.42,30.97) .. controls (310.88,35.69) and (312.28,40.18) .. (313.91,40.2) .. controls (315.54,40.22) and (316.95,35.78) .. (318.42,31.1) .. controls (319.9,26.43) and (321.31,21.98) .. (322.94,22.01) .. controls (324.57,22.03) and (325.96,26.52) .. (327.42,31.24) .. controls (328.88,35.95) and (330.28,40.44) .. (331.91,40.47) .. controls (333.53,40.49) and (334.95,36.04) .. (336.42,31.37) .. controls (337.9,26.7) and (339.31,22.25) .. (340.94,22.27) .. controls (342.57,22.3) and (343.96,26.79) .. (345.42,31.5) .. controls (346.88,36.22) and (348.28,40.71) .. (349.9,40.73) .. controls (351.53,40.76) and (352.94,36.31) .. (354.42,31.64) .. controls (355.9,26.97) and (357.31,22.52) .. (358.94,22.54) .. controls (360.56,22.57) and (361.96,27.05) .. (363.42,31.77) .. controls (364.67,35.82) and (365.88,39.69) .. (367.22,40.73) ;
%Shape: Wave [id:dp2715460041405702] 
\draw  [line width=0.75]  (367.83,39.97) .. controls (369.76,39.8) and (372.54,39.02) .. (375.4,38.21) .. controls (380.06,36.89) and (384.5,35.64) .. (385.4,37) .. controls (386.29,38.36) and (383.4,41.95) .. (380.36,45.72) .. controls (377.32,49.49) and (374.42,53.08) .. (375.32,54.44) .. controls (376.22,55.8) and (380.66,54.55) .. (385.32,53.23) .. controls (389.98,51.92) and (394.42,50.67) .. (395.31,52.03) .. controls (396.21,53.38) and (393.32,56.98) .. (390.27,60.74) .. controls (387.23,64.51) and (384.34,68.1) .. (385.24,69.46) .. controls (386.13,70.82) and (390.57,69.57) .. (395.23,68.26) .. controls (399.89,66.94) and (404.33,65.69) .. (405.23,67.05) .. controls (406.13,68.41) and (403.23,72) .. (400.19,75.77) .. controls (399.19,77) and (398.21,78.22) .. (397.37,79.35) ;

% Text Node
\draw (210.5,83.9) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (437.5,82.9) node [anchor=north west][inner sep=0.75pt]    {$p$};


\end{tikzpicture}

==> tpe.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Shape: Ellipse [id:dp16449447402875328] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.59 ] (246,79) .. controls (246,72.37) and (280.03,67) .. (322,67) .. controls (363.97,67) and (398,72.37) .. (398,79) .. controls (398,85.63) and (363.97,91) .. (322,91) .. controls (280.03,91) and (246,85.63) .. (246,79) -- cycle ;
%Shape: Wave [id:dp4360846376992078] 
\draw   (246.26,77.99) .. controls (242.81,76.62) and (239.64,75.29) .. (239.59,73.64) .. controls (239.54,71.92) and (242.89,70.34) .. (246.41,68.68) .. controls (249.93,67.01) and (253.28,65.43) .. (253.22,63.71) .. controls (253.17,61.99) and (249.72,60.62) .. (246.11,59.18) .. controls (242.49,57.74) and (239.05,56.37) .. (238.99,54.65) .. controls (238.94,52.93) and (242.29,51.35) .. (245.81,49.68) .. controls (249.33,48.02) and (252.68,46.44) .. (252.62,44.72) .. controls (252.57,43) and (249.12,41.63) .. (245.51,40.19) .. controls (241.89,38.75) and (238.45,37.38) .. (238.39,35.66) .. controls (238.34,33.94) and (241.69,32.36) .. (245.21,30.69) .. controls (248.73,29.03) and (252.08,27.44) .. (252.02,25.73) .. controls (252.02,25.48) and (251.94,25.24) .. (251.8,25.01) ;
%Shape: Wave [id:dp8486821607332844] 
\draw   (398.22,77.96) .. controls (402.22,76.34) and (406.02,74.79) .. (405.99,73.07) .. controls (405.96,71.35) and (402.1,69.94) .. (398.05,68.46) .. controls (394,66.99) and (390.14,65.58) .. (390.11,63.86) .. controls (390.08,62.14) and (393.88,60.59) .. (397.88,58.96) .. controls (401.87,57.34) and (405.68,55.79) .. (405.64,54.07) .. controls (405.61,52.35) and (401.76,50.94) .. (397.71,49.47) .. controls (393.65,47.99) and (389.8,46.58) .. (389.77,44.86) .. controls (389.74,43.14) and (393.54,41.59) .. (397.53,39.97) .. controls (401.53,38.35) and (405.33,36.79) .. (405.3,35.08) .. controls (405.27,33.36) and (401.41,31.95) .. (397.36,30.47) .. controls (393.31,28.99) and (389.45,27.58) .. (389.42,25.86) .. controls (389.41,25.22) and (389.93,24.6) .. (390.8,24) ;
%Straight Lines [id:da605392346456467] 
\draw    (171,80) -- (246,79) ;
\draw [shift={(208.5,79.5)}, rotate = 539.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da21900687399400476] 
\draw    (398,79) -- (473,78) ;
\draw [shift={(435.5,78.5)}, rotate = 539.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8391245643914089] 
\draw    (177,26) -- (252,25) ;
\draw [shift={(214.5,25.5)}, rotate = 539.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8657003588092667] 
\draw    (392,23) -- (467,22) ;
\draw [shift={(429.5,22.5)}, rotate = 539.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da49290246215569655] 
\draw    (252,25) -- (392,23) ;
\draw [shift={(322,24)}, rotate = 539.1800000000001] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (190,4.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (432,2.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (210.5,82.9) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (437.5,81.9) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (221,42.4) node [anchor=north west][inner sep=0.75pt]    {$q$};
% Text Node
\draw (409,43.4) node [anchor=north west][inner sep=0.75pt]    {$-q$};


\end{tikzpicture}

